Reconstructibility of matroid polytopes

We specify what is meant for a polytope to be reconstructible from its graph or dual graph. And we introduce the problem of class reconstructibility, i.e., the face lattice of the polytope can be determined from the (dual) graph within a given class. We provide examples of cubical polytopes that are not reconstructible from their dual graphs. Furthermore, we show that matroid (base) polytopes are not reconstructible from their graphs and not class reconstructible from their dual graphs; our counterexamples include hypersimplices. Additionally, we prove that matroid polytopes are class reconstructible from their graphs, and we present a $O(n^3)$ algorithm that computes the vertices of a matroid polytope from its $n$-vertex graph. Moreover, our proof includes a characterisation of all matroids with isomorphic basis exchange graphs.

==> 4polyEx1.tikz <==
% Mon Sep 21 11:47:32 2020
% Schlegel diagram of p on facet 0

\begin{tikzpicture}[x  = {(-0.3cm,-0.7cm)},
                    y  = {(-0.42cm,-0.4cm)},
                    z  = {(0.85cm,-0.4cm)},
                    scale = .77,
                    color = {lightgray}]


  % POINTS STYLE
  \tikzstyle{pointcolor_x} = [fill=myred]
  \tikzstyle{pointcolor_p} = [fill=black]

  % DEF POINTS
  \coordinate (v0_p) at (-2, -2, -2);
  \coordinate (v1_p) at (0.5, -0.8, 0.2);
  \coordinate (v2_p) at (-2, -2, 4);
  \coordinate (v3_p) at (4, -2, -2);
  \coordinate (v4_p) at (0.3, -1.3, 0.2);
  \coordinate (v5_p) at (3.5, -5, 4);
  \coordinate (v6_p) at (-2, 4, -2);
  \coordinate (v7_p) at (0.5, -3.2, 2.5);

  % EDGE STYLE
  \tikzstyle{linestyle_x} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred, line width=1 pt]% 1 4 7
  \tikzstyle{linestyle_p} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=black, ultra thick]

  \draw[color=white] (-6.6,0,0) -- (3.5,0,0);
  % EDGES
  \draw[linestyle_p] (v0_p) -- (v2_p) -- (v6_p) -- cycle;
  \draw[linestyle_p] (v5_p) -- (v6_p);
  \draw[linestyle_p] (v2_p) -- (v5_p) -- (v3_p) -- (v6_p);
  \draw[linestyle_x] (v2_p) -- (v1_p) -- (v6_p);
  \draw[linestyle_x] (v2_p) -- (v4_p) -- (v6_p) (v0_p) -- (v4_p) -- (v1_p);
  \draw[linestyle_x] (v0_p) -- (v7_p) -- (v2_p) (v1_p) -- (v7_p) -- (v4_p);
  \draw[linestyle_x] (v3_p) -- (v1_p) -- (v5_p);
  \draw[linestyle_x] (v3_p) -- (v4_p);
  \draw[linestyle_x] (v3_p) -- (v7_p) -- (v5_p);
  \draw[linestyle_p] (v0_p) -- (v3_p) -- (v5_p) -- cycle;
    

  %POINTS
  \fill[pointcolor_p] (v0_p) circle (4 pt);
  \fill[pointcolor_x] (v1_p) circle (3 pt);
  \fill[pointcolor_p] (v2_p) circle (4 pt);  
  \fill[pointcolor_p] (v3_p) circle (4 pt);
  \fill[pointcolor_x] (v4_p) circle (3 pt);
  \fill[pointcolor_p] (v5_p) circle (4 pt);
  \fill[pointcolor_p] (v6_p) circle (4 pt);
  \fill[pointcolor_x] (v7_p) circle (3 pt);
    
\end{tikzpicture}


==> 4polyEx1dual.tikz <==
% polymake for benjamin
% Mon Sep 21 11:49:10 2020
% Schlegel diagram of q on facet 0

\begin{tikzpicture}[x  = {(-0.3cm,-1cm)},
                    y  = {(0.8cm,-0.40cm)},
                    z  = {(0.6cm,0.1cm)},
                    scale = 8,
                    color = {lightgray}]

  % POINTS STYLE
  \tikzstyle{pointcolor_x} = [fill=myred]
  \tikzstyle{pointcolor_p} = [fill=black]
  
  % DEF POINTS
  \coordinate (v0_q) at (0, 0.408248, 0.144338);
  \coordinate (v1_q) at (0.101015, 0.174964, 0.061859);
  \coordinate (v2_q) at (0.215206, -0.124249, -0.0815821);
  \coordinate (v3_q) at (-0.176777, -0.204124, 0.144338);
  \coordinate (v4_q) at (-0.353553, -0.204124, 0.144338);
  \coordinate (v5_q) at (0.0196419, 0.306186, 0.144338);
  \coordinate (v6_q) at (-0.107216, -0.0247398, 0.0366838);
  \coordinate (v7_q) at (-0.0749553, -0.0247398, 0.0366838);
  \coordinate (v8_q) at (0.020001, 0.182147, -0.00259064);
  \coordinate (v9_q) at (-0.0104344, 0.14289, 0.0366838);
  \coordinate (v10_q) at (0, 0, -0.433013);
  \coordinate (v11_q) at (0.118445, -0.019423, -0.0642586);

  \draw[color=white] (0,0,0) -- (.28,0,.14);

  % EDGE STYLE
  \tikzstyle{linestyle_x} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred, line width=1 pt]% 1 4 7
  \tikzstyle{linestyle_p} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=black, ultra thick]

  % EDGES
  \draw[linestyle_p] (v0_q) -- (v10_q) -- (v4_q) -- cycle;
  \draw[linestyle_p] (v0_q) -- (v1_q) -- (v2_q) -- (v10_q);  
  \draw[linestyle_x] (v10_q) -- (v11_q) -- (v2_q) (v11_q) -- (v1_q); 
  \draw[linestyle_x] (v0_q) -- (v8_q) -- (v10_q) (v8_q) -- (v11_q);
  \draw[linestyle_x] (v0_q) -- (v9_q) -- (v8_q);
  \draw[linestyle_x] (v9_q) -- (v7_q) -- (v11_q);
  \draw[linestyle_x] (v10_q) -- (v6_q) -- (v9_q) (v7_q) -- (v6_q) -- (v4_q);
  \draw[linestyle_x] (v5_q) -- (v9_q) -- (v11_q);  
  \draw[linestyle_x] (v7_q) -- (v3_q);
  \draw[linestyle_p] (v1_q) -- (v5_q);
  \draw[linestyle_p] (v0_q) -- (v5_q) -- (v3_q) -- (v4_q);
  \draw[linestyle_p] (v2_q) -- (v3_q);
  
  %POINTS
  \fill[pointcolor_p] (v0_q) circle (0.4 pt);
  \fill[pointcolor_p] (v1_q) circle (0.4 pt);
  \fill[pointcolor_p] (v2_q) circle (0.4 pt);
  \fill[pointcolor_p] (v3_q) circle (0.4 pt);
  \fill[pointcolor_p] (v4_q) circle (0.4 pt);
  \fill[pointcolor_p] (v5_q) circle (0.4 pt);
  \fill[pointcolor_x] (v6_q) circle (0.3 pt);
  \fill[pointcolor_x] (v7_q) circle (0.3 pt);
  \fill[pointcolor_x] (v8_q) circle (0.3 pt);
  \fill[pointcolor_x] (v9_q) circle (0.3 pt);
  \fill[pointcolor_p] (v10_q) circle (0.4 pt);
  \fill[pointcolor_x] (v11_q) circle (0.3 pt);
 
 \end{tikzpicture}


==> counterexample.tikz <==
% polymake for benjamin
% Sun Sep 20 13:51:22 2020
% Schlegel diagram of q on facet 0

\begin{tikzpicture}[x  = {(-0.7cm,-0.6cm)},
                    y  = {(-0.0cm,0.5cm)},
                    z  = {(0.7cm,-0.6cm)},
                    scale = 3.5,
                    color = {lightgray}]


  % POINTS STYLE

  \tikzstyle{pointcolor_p} = [fill=black]
  \tikzstyle{pointcolor_x} = [fill=myred]
  
  % DEF POINTS
  \coordinate (v0_q) at (0.5, 0.7, 0.5);
  \coordinate (v1_q) at (1, 1, 0);
  \coordinate (v2_q) at (0.75, 0.6, 0.25);%w
  \coordinate (v3_q) at (0.5, 0.3, 0.5);
  \coordinate (v4_q) at (1, 0, 0);
  \coordinate (v5_q) at (0, 1, 1);
  \coordinate (v6_q) at (0.1, 0.7, 0.5);
  \coordinate (v7_q) at (0, 1.1, 0);
  \coordinate (v8_q) at (0, 0, 1);



  % EDGE STYLE
  \tikzstyle{linestyle_x} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred3, line width=1, dotted]% 1 4 7
  \tikzstyle{linestyle_p} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred4, ultra thick, dotted]

  \tikzstyle{linestyle_xf} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred, line width=1]
  \tikzstyle{linestyle_pf} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=black, ultra thick]

  % EDGES
  \draw[linestyle_pf] (v5_q) -- (v1_q);
  \draw[linestyle_xf] (v1_q) -- (v0_q);
  \draw[linestyle_xf] (v2_q) -- (v0_q);
  \draw[linestyle_xf] (v2_q) -- (v1_q);
  \draw[linestyle_xf] (v3_q) -- (v0_q);
  \draw[linestyle_xf] (v3_q) -- (v2_q);
  \draw[linestyle_pf] (v4_q) -- (v1_q);
  \draw[linestyle_xf] (v4_q) -- (v2_q);
  \draw[linestyle_xf] (v4_q) -- (v3_q);
  \draw[linestyle_xf] (v5_q) -- (v0_q);
  \draw[linestyle_x] (v6_q) -- (v0_q);


  %POINTS
  \fill[pointcolor_x] (v0_q) circle (0.8 pt);
  \node at (v0_q) [text=black, inner sep=4pt, below left, draw=none, align=left] {\footnotesize $34$};


  %EDGES
  \draw[linestyle_x] (v6_q) -- (v2_q);
  \draw[linestyle_x] (v6_q) -- (v3_q);
  \draw[linestyle_x] (v6_q) -- (v5_q);
  \draw[linestyle_p] (v7_q) -- (v1_q);


  %POINTS
  \fill[pointcolor_p] (v1_q) circle (1 pt);
  \node at (v1_q) [text=black, inner sep=4pt, above left, draw=none, align=left] {\footnotesize $24$};


  %EDGES
  \draw[linestyle_x] (v7_q) -- (v2_q);


  %POINTS
  \fill[pointcolor_x] (v2_q) circle (0.8 pt);
  \node at (v2_q) [text=black, inner sep=6pt, below, draw=none, align=left] {\footnotesize $w$};


  %EDGES
  \draw[linestyle_p] (v7_q) -- (v4_q);
  \draw[linestyle_p] (v7_q) -- (v5_q);
  \draw[linestyle_x] (v7_q) -- (v6_q);
  \draw[linestyle_xf] (v8_q) -- (v3_q);


  %POINTS
  \fill[pointcolor_x] (v3_q) circle (0.8 pt);
  \node at (v3_q) [text=black, inner sep=6pt, below, draw=none, align=left] {\footnotesize $35$};


  %EDGES
  \draw[linestyle_pf] (v8_q) -- (v4_q);


  %POINTS
  \fill[pointcolor_p] (v4_q) circle (1 pt);
  \node at (v4_q) [text=black, inner sep=4pt, below left, draw=none, align=left] {\footnotesize $25$};


  %EDGES
  \draw[linestyle_pf] (v8_q) -- (v5_q);


  %POINTS
  \fill[pointcolor_p] (v5_q) circle (1 pt);
  \node at (v5_q) [text=black, inner sep=4pt, above right, draw=none, align=left] {\footnotesize $14$};


  %EDGES
  \draw[linestyle_x] (v8_q) -- (v6_q);


  %POINTS
  \fill[pointcolor_x, myred3] (v6_q) circle (0.8 pt);
  \node at (v6_q) [text=black, inner sep=4pt, above right, draw=none, align=left] {\footnotesize $13$};


  %EDGES
  \draw[linestyle_p] (v8_q) -- (v7_q);


  %POINTS
  \fill[pointcolor_p] (v8_q) circle (1 pt);
  \node at (v8_q) [text=black, inner sep=4pt, below right, draw=none, align=left] {\footnotesize $15$};
  \fill[pointcolor_p, myred4] (v7_q) circle (1 pt);
  \node at (v7_q) [text=black, inner sep=5pt, above, draw=none, align=left] {\footnotesize $12$};

\end{tikzpicture}


==> example.tikz <==
\footnotesize
\begin{tikzpicture}[scale = 1.2,
                    color = {black}]

  \tikzstyle{linestyle} = [preaction={draw=white, line cap=round, line width=1.5 pt}, dotted, draw=myblack, line cap=round, line join=round,line width=1.0 pt];
  \tikzstyle{linestyle2} = [preaction={draw=white, line cap=round, line width=1.8 pt}, myred2, line cap=round, line join=round,line width=1.5 pt];
  \tikzstyle{inner} = [myblack, line width=1.1 pt,fill=myblack];
  \tikzstyle{node1} = [fill= white, draw=myblue, rectangle, text=myblue];
  \tikzstyle{node2} = [fill= white, draw, circle, minimum size=3mm];

  \coordinate (x0) at (0,0);
  \coordinate (x1) at (1,0.5);
  \coordinate (x2) at (1.3,-0.33);

  \coordinate (v) at ($0.15*(x1)+0.15*(x2)$);  %12
  \coordinate (n2) at ($(v)+0.45*(1.9,-0.34)$); %14
  \coordinate (n1) at ($(v)+0.35*(1.6,0.5)$);   %13

  \coordinate (n3) at (-0.3,1.5);              %25
  \coordinate (o1) at (1.3,2);                 %35
  \coordinate (o3) at (1.6,1.16);              %45

  \coordinate (n4) at ($(n3)-(0,2.8)$);          %26
  \coordinate (o2) at ($(o1)-(0,2.8)$);          %36
  \coordinate (o4) at ($(o3)-(0,2.8)$);          %46

   \draw[linestyle] (o2) -- (n4) -- (o4) -- cycle;
   \draw[linestyle] (o1) -- (o2);
   \draw[linestyle] (o1) -- (n1) -- (o2);
   \draw[linestyle] (n1) -- (v) -- (n3);
   \draw[linestyle] (n2) -- (v) -- (n4);
   \draw[linestyle2] (n1) -- (n2);
   \draw[linestyle2] (n3) -- (n4);
     \draw[inner] (o2) circle (1.5 pt);
   \draw[linestyle] (o3) -- (n2) -- (o4) -- cycle;
   \draw[linestyle] (o1) -- (n3) -- (o3) -- cycle;



  \draw[inner,myblue] (v) circle (2 pt);
  \draw[inner, myred2] (n1) circle (1.5 pt);
  \draw[inner, myred2] (n2) circle (1.5 pt);
  \draw[inner, myred2] (n3) circle (1.5 pt);
  \draw[inner, myred2] (n4) circle (1.5 pt);
  \draw[inner] (o1) circle (1.5 pt);
  \draw[inner] (o3) circle (1.5 pt);
  \draw[inner] (o4) circle (1.5 pt);

   \node[left,myblue] at (v) {$12$};
   \node[above left] at (n1) {$13$};
   \node[right] at (n2) {$14$};
   \node[above left] at (n3) {$25$};
   \node[below left] at (n4) {$26$};
   \node[above left] at (o1) {$35$};
   \node[below left] at ($(o2)-(0,.1)$) {$36$};
   \node[right] at (o3) {$45$};
   \node[below right] at (o4) {$46$};


   \coordinate (a1) at (2.5, 1);
   \coordinate (a2) at (2.5,-1);
   \coordinate (b1) at (3.5, 1.5);
   \coordinate (b2) at (3.5, .5);
   \coordinate (b3) at (3.5,-.5);
   \coordinate (b4) at (3.5,-1.5);

   \draw[linestyle2] (b1) -- (a1) -- (b2);
   \draw[linestyle2] (b3) -- (a2) -- (b4);

  \node[node1] at (a1) {$2$};
  \node[node1] at (a2) {$1$};
  \node[node2] at (b1) {$3$};
  \node[node2] at (b2) {$4$};
  \node[node2] at (b3) {$5$};
  \node[node2] at (b4) {$6$};

  \coordinate (trans) at (6,0); 
  \coordinate (xx0) at ($(x0)+(trans)$);
  \coordinate (xx1) at ($(x1)+(trans)$);
  \coordinate (xx2) at ($(x2)+(trans)$);
  
    \coordinate (xv) at ($(v)+(trans)$);
    \coordinate (xn1) at ($(n1)+(trans)$);
    \coordinate (xn2) at ($(n2)+(trans)$);

    \coordinate (xn3) at ($(n3)+(trans)$);
    \coordinate (xo1) at ($(o1)+(trans)$);
    \coordinate (xo3) at ($(o3)+(trans)$);
            
    \coordinate (xn4) at ($(n4)+(trans)$);
    \coordinate (xo2) at ($(o2)+(trans)$);    
    \coordinate (xo4) at ($(o4)+(trans)$);

   \draw[linestyle] (xo2) -- (xn4) -- (xo4) -- cycle;
   \draw[linestyle] (xo1) -- (xo2);
   \draw[linestyle] (xo1) -- (xn1) -- (xo2);
   \draw[linestyle] (xn1) -- (xv) -- (xn3);
   \draw[linestyle] (xn2) -- (xv) -- (xn4);
   \draw[linestyle2] (xn1) -- (xn2);
   \draw[linestyle2] (xn3) -- (xn4);
     \draw[inner] (xo2) circle (1.5 pt);
   \draw[linestyle] (xo3) -- (xn2) -- (xo4) -- cycle;
   \draw[linestyle] (xo1) -- (xn3) -- (xo3) -- cycle;



  \draw[inner,myblue] (xv) circle (2 pt);
  \draw[inner, myred2] (xn1) circle (1.5 pt);
  \draw[inner, myred2] (xn2) circle (1.5 pt);
  \draw[inner, myred2] (xn3) circle (1.5 pt);
  \draw[inner, myred2] (xn4) circle (1.5 pt);
  \draw[inner] (xo1) circle (1.5 pt);
  \draw[inner] (xo3) circle (1.5 pt);
  \draw[inner] (xo4) circle (1.5 pt);

   \node[left,myblue] at (xv) {$123$};
   \node[above left] at (xn1) {$124$};
   \node[below left] at ($(xn2)-(.1,0)$) {$134$};
   \node[above left] at (xn3) {$235$};
   \node[below left] at (xn4) {$236$};
   \node[above left] at (xo1) {$245$};
   \node[below left] at ($(xo2)-(-.1,0.1)$) {$246$};
   \node[right] at (xo3) {$345$};
   \node[below right] at (xo4) {$346$};


   \coordinate (xa1) at (8.5, 1);
   \coordinate (xa2) at (8.5, 0);
   \coordinate (xa3) at (8.5, -1);
   \coordinate (xb1) at (9.5, 1);
   \coordinate (xb2) at (9.5, 0);
   \coordinate (xb3) at (9.5,-1);

   \draw[linestyle2] (xb2) -- (xa3) -- (xb3);
   \draw[linestyle2] (xa2) -- (xb1) -- (xa1);


  \node[node1] at (xa1) {$3$};
  \node[node1]  at (xa2) {$2$};
  \node[node1]  at (xa3) {$1$};
  \node[node2]  at (xb1) {$4$};
  \node[node2]  at (xb2) {$5$};
  \node[node2]  at (xb3) {$6$};

  %\node at (2,-2.6) {(a)};
  %\node at (8,-2.6) {(b)};

  \node at (2,2.7) {(a)};
  \node at (8,2.7) {(b)};

\end{tikzpicture}


==> exampleFacets.tikz <==
\footnotesize
\begin{tikzpicture}[scale = 1.2,
                    color = {black}]

  \tikzstyle{linestyle} = [preaction={draw=white, line cap=round, line width=1.5 pt}, draw=black, line cap=round, line join=round,line width=1.0 pt];
  \tikzstyle{linestyle2} = [preaction={draw=white, line cap=round, line width=1.8 pt}, myred2, line cap=round, line join=round,line width=1.5 pt];
  \tikzstyle{inner} = [black, line width=1.1 pt,fill=black];
  \tikzstyle{inner2} = [black, line width=0.2 pt,fill=white];
  \tikzstyle{node1} = [fill= white, text=myblue, draw, rectangle];
  \tikzstyle{node2} = [fill= white, draw, circle, minimum size=3mm];
  \tikzstyle{node3} = [fill= white, draw=none, circle, inner sep = 0pt];

   \coordinate (a) at (5.5, -1);
   \coordinate (d) at (4,0);
   \coordinate (b) at (7, 0);
   \coordinate (c) at (5.5, 1);


   \draw[linestyle, myblue]  (d) -- (a);
   \draw[linestyle]  (a) -- (b);
   \draw[linestyle]  (a) to[bend right=30] (c);
   \draw[linestyle, myblue]  (a) to[bend left=30] (c);
   \draw[linestyle, myblue]  (c) to[bend left=30] (b);
   \draw[linestyle]  (c) to[bend right=30] (d);
      
  \draw[inner] (a) circle (2 pt);
  \draw[inner] (b) circle (2 pt);
  \draw[inner] (c) circle (2 pt);
  \draw[inner] (d) circle (2 pt);
  
  \node[below left, node3, text=myblue] at ($0.5*(a)+0.5*(d)$) {$1$};
  \node[below right, node3] at ($0.5*(a)+0.5*(b)$) {$6$};
  \node[right, node3] at ($0.5*(b)+0.5*(d)$) {$4$};
  \node[left, node3, text=myblue] at ($0.5*(b)+0.5*(d)$) {$3$};
  \node[node3, text=myblue] at ($0.5*(b)+0.5*(c)$) {$5$};
  \node[node3] at ($0.5*(c)+0.5*(d)$) {$2$};
  
  
   \coordinate (a3) at (9.5, 1);
   \coordinate (a1) at (9.5, 0);
   \coordinate (a5) at (9.5, -1);
   \coordinate (b4) at (10.5, 1);
   \coordinate (b2) at (10.5, 0);
   \coordinate (b6) at (10.5,-1);
  
   \draw [rounded corners,fill=gray!20, draw=none] (9.2,1.3)--(10.8,1.3)--(10.8,-0.3) -- (9.2,-0.3) --cycle;
 
   \draw[linestyle2] (a1) -- (b4) -- (a3) (a1);
   \draw[linestyle, line width=1.5 pt] (a1) -- (b2);
   \draw[linestyle] (a5) -- (b6) -- (a1);

  \node[node1, draw=myred] at (a1) {$3$};
  \node[node2]  at (b2) {$4$};
  \node[node1,draw=myred]  at (a3) {$1$};
  \node[node2, draw=myred]  at (b4) {$2$};
  \node[node1]  at (a5) {$5$};
  \node[node2]  at (b6) {$6$};

\end{tikzpicture}


==> exampleLabels.tikz <==
\footnotesize
\begin{tikzpicture}[scale = 1.2,
                    color = {black}]

  \tikzstyle{linestyle} = [preaction={draw=white, line cap=round, line width=1.5 pt}, dotted, draw=black, line cap=round, line join=round,line width=1.0 pt];
  \tikzstyle{linestyle2} = [preaction={draw=white, line cap=round, line width=1.8 pt}, myred2, line cap=round, line join=round,line width=1.5 pt];
  \tikzstyle{inner} = [black, line width=1.1 pt,fill=black];
  \tikzstyle{inner2} = [black, line width=0.2 pt,fill=white];
  \tikzstyle{node1} = [fill= white, draw, rectangle];
  \tikzstyle{node2} = [fill= white, draw=none, inner sep = 1pt];

  \coordinate (x0) at (0,0);
  \coordinate (x1) at (1,0.5);
  \coordinate (x2) at (1.3,-0.33);

  \coordinate (v) at ($0.15*(x1)+0.15*(x2)$);  %12
  \coordinate (n2) at ($(v)+0.45*(1.9,-0.34)$); %14
  \coordinate (n1) at ($(v)+0.35*(1.6,0.5)$);   %13
  
  \coordinate (n3) at (-0.3,1.5);              %25
  \coordinate (o1) at (1.3,2);                 %35
  \coordinate (o3) at (1.6,1.16);              %45

  \coordinate (n4) at ($(n3)-(0,2.8)$);          %26
  \coordinate (o2) at ($(o1)-(0,2.8)$);          %36
  \coordinate (o4) at ($(o3)-(0,2.8)$);          %46

%square: v n1 n3 o1

   \draw[linestyle] (o2) -- (n4) -- (o4) -- cycle;
   \draw[linestyle] (o1) -- (o2);
    \draw[linestyle2] (o1) -- (n1);
   \draw[linestyle] (n1) -- (o2);
   \draw[linestyle2] (n1) -- (v) -- (n3);
   \draw[linestyle] (n2) -- (v) -- (n4);
   \draw[linestyle] (n1) -- (n2);
   \draw[linestyle] (n3) -- (n4);
     \draw[inner] (o2) circle (1.5 pt);
   \draw[linestyle] (o3) -- (n2) -- (o4) -- cycle;
   \draw[linestyle] (n3) -- (o3) -- (o1);
   \draw[linestyle2] (o1) -- (n3); 



  \draw[inner, myred2] (v) circle (2 pt);
  \draw[inner, myred2] (n1) circle (2 pt);
  \draw[inner] (n2) circle (1.5 pt);
  \draw[inner, myred2] (n3) circle (2 pt);
  \draw[inner] (n4) circle (1.5 pt);
  \draw[inner, myred2] (o1) circle (2 pt);
  \draw[inner] (o3) circle (1.5 pt);
  \draw[inner] (o4) circle (1.5 pt);

   \node[left] at (v) {$123$};
   \node[above left] at (n1) {$124$};
   \node[below left] at ($(n2)-(0.1,0)$) {$134$};
   \node[above left] at (n3) {$235$};
   \node[below left] at (n4) {$236$};
   
   \node[above left] at (o1) {$\ell(u)$};


   \coordinate (l0) at (5.5, -1);
   \coordinate (l1a) at (4,0);
   \coordinate (l1b) at (7, 0);
   \coordinate (l2) at (5.5, 1);


   \draw[linestyle2] (l0) -- (l1a) -- (l2) -- (l1b) -- cycle;
   
   
  \draw[inner, myred2] (l0) circle (2 pt);
  \draw[inner, myred2] (l1a) circle (2 pt);
  \draw[inner, myred2] (l1b) circle (2 pt);
  \draw[inner, myred2] (l2) circle (2 pt);
  
  
  \node[below] at ($(l0)-(0,0.1)$) {$\ell(\hat v) = 123$};
  \node[below left] at ($(l1a)-(0.1,0)$) {$\ell(w_1) = 124$};
  \node[below right] at ($(l1b)+(0.1,0)$) {$\ell(w_2) = 235$};
  \node[above] at (l2) { $\ell(u)  = (124 \cap 235) \cup ((124\cap235)-123) = 245$};

 

\end{tikzpicture}


==> matroidpoly.tikz <==
% polymake for benjamin
% Sun Sep 20 13:51:22 2020
% Schlegel diagram of q on facet 0

\begin{tikzpicture}[x  = {(-0.7cm,-0.6cm)},
                    y  = {(-0.0cm,0.5cm)},
                    z  = {(0.7cm,-0.6cm)},
                    scale = 3.5,
                    color = {lightgray}]


  % POINTS STYLE

  \tikzstyle{pointcolor_p} = [fill=black]
  \tikzstyle{pointcolor_x} = [fill=myred]
  
  % DEF POINTS
  \coordinate (v0_q) at (0.5, 0.7, 0.5);
  \coordinate (v1_q) at (1, 1, 0);
  \coordinate (v2_q) at (0.5, 0.7, 0.1);
  \coordinate (v3_q) at (0.5, 0.3, 0.5);
  \coordinate (v4_q) at (1, 0, 0);
  \coordinate (v5_q) at (0, 1, 1);
  \coordinate (v6_q) at (0.1, 0.7, 0.5);
  \coordinate (v7_q) at (0, 1.1, 0);
  \coordinate (v8_q) at (0, 0, 1);



  % EDGE STYLE
  \tikzstyle{linestyle_x} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=myred,  line width=1]% 1 4 7
  \tikzstyle{linestyle_p} = [preaction={draw=white, line cap=round, line width=2.5 pt}, line cap=round, line join=round, color=black, ultra thick]


  % EDGES
  \draw[linestyle_p] (v5_q) -- (v1_q);
  \draw[linestyle_x] (v1_q) -- (v0_q);
  \draw[linestyle_x] (v2_q) -- (v0_q);
  \draw[linestyle_x] (v2_q) -- (v1_q);
  \draw[linestyle_x] (v3_q) -- (v0_q);
  \draw[linestyle_x] (v3_q) -- (v2_q);
  \draw[linestyle_p] (v4_q) -- (v1_q);
  \draw[linestyle_x] (v4_q) -- (v2_q);
  \draw[linestyle_x] (v4_q) -- (v3_q);
  \draw[linestyle_x] (v5_q) -- (v0_q);
  \draw[linestyle_x] (v6_q) -- (v0_q);


  %POINTS
  \fill[pointcolor_x] (v0_q) circle (0.8 pt);
  \node at (v0_q) [text=black, inner sep=6pt, above, draw=none, align=left] {\footnotesize $34$};


  %EDGES
  \draw[linestyle_x] (v6_q) -- (v2_q);
  \draw[linestyle_x] (v6_q) -- (v3_q);
  \draw[linestyle_x] (v6_q) -- (v5_q);
  \draw[linestyle_p] (v7_q) -- (v1_q);


  %POINTS
  \fill[pointcolor_p] (v1_q) circle (1 pt);
  \node at (v1_q) [text=black, inner sep=4pt, above left, draw=none, align=left] {\footnotesize $24$};


  %EDGES
  \draw[linestyle_x] (v7_q) -- (v2_q);


  %POINTS
  \fill[pointcolor_x] (v2_q) circle (0.8 pt);
  \node at (v2_q) [text=black, inner sep=4pt, above left, draw=none, align=left] {\footnotesize $23$};


  %EDGES
  \draw[linestyle_p] (v7_q) -- (v4_q);
  \draw[linestyle_p] (v7_q) -- (v5_q);
  \draw[linestyle_x] (v7_q) -- (v6_q);
  \draw[linestyle_x] (v8_q) -- (v3_q);


  %POINTS
  \fill[pointcolor_x] (v3_q) circle (0.8 pt);
  \node at (v3_q) [text=black, inner sep=6pt, below, draw=none, align=left] {\footnotesize $35$};


  %EDGES
  \draw[linestyle_p] (v8_q) -- (v4_q);


  %POINTS
  \fill[pointcolor_p] (v4_q) circle (1 pt);
  \node at (v4_q) [text=black, inner sep=4pt, below left, draw=none, align=left] {\footnotesize $25$};


  %EDGES
  \draw[linestyle_p] (v8_q) -- (v5_q);


  %POINTS
  \fill[pointcolor_p] (v5_q) circle (1 pt);
  \node at (v5_q) [text=black, inner sep=4pt, above right, draw=none, align=left] {\footnotesize $14$};


  %EDGES
  \draw[linestyle_x] (v8_q) -- (v6_q);


  %POINTS
  \fill[pointcolor_x] (v6_q) circle (0.8 pt);
  \node at (v6_q) [text=black, inner sep=4pt, above right, draw=none, align=left] {\footnotesize $13$};


  %EDGES
  \draw[linestyle_p] (v8_q) -- (v7_q);


  %POINTS
  \fill[pointcolor_p] (v8_q) circle (1 pt);
  \node at (v8_q) [text=black, inner sep=4pt, below right, draw=none, align=left] {\footnotesize $15$};
  \fill[pointcolor_p] (v7_q) circle (1 pt);
  \node at (v7_q) [text=black, inner sep=5pt, above, draw=none, align=left] {\footnotesize $12$};

\end{tikzpicture}

